Dual Prototype-Conditioned Diffusion Model for Scalable Multi-Class Unsupervised Anomaly Detection in Large Category Spaces

Multi-class anomaly detection aims to build unified models across diverse product categories. However, as the number of categories grows, its performance often degrades due to increasingly complex and heterogeneous normal distributions. To address this challenge, we propose DPDiff-AD, a Dual Prototype-conditioned Diffusion model for large-scale multi-class Anomaly Detection. DPDiff-AD models heterogeneous normal distributions through complementary local and global prototypes. Local prototypes capture representative fine-grained structural patterns via nearest-prototype aggregation, while global prototypes regulate holistic feature geometry through optimal transport regularization. Together, these dual-scale representations define a structured normality space. This space is refined through diffusion-based reconstruction conditioned on both local and global prototypes via prototype-aware attention. By jointly leveraging dual prototypes during generation, DPDiff-AD achieves precise normality modeling, preserves structured separability as category cardinality grows, and enables scalable anomaly discrimination. Extensive experiments across five benchmarks demonstrate the effectiveness and scalability of DPDiff-AD. On the 160-category large-scale dataset, it improves image- and pixel-level AUROC by 5.3 and 2.9 points over the previous state-of-the-art method Dinomaly+, while maintaining stable performance as category cardinality increases.

==> (inline-0) <==
\begin{tabular}{c|c|ccccccc|c}
				\toprule
				\multicolumn{2}{c|}{{ Category}} &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				\multirow{10}{*}{\rotatebox{90}{Object}}
				& Bottle
                & 99.6/99.9/98.4 & 99.7/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}
                & 98.7/99.6/96.8 & 99.7/96.5/91.8 & \textbf{100.}/\textbf{100.}/\textbf{100.}
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Cable
                & 84.1/89.5/82.5 & 95.2/95.9/88.0 & 97.5/98.5/94.7
                & 89.5/94.6/85.9 & 94.8/98.8/95.2 & 99.0/98.8/95.1
                & 98.8/99.2/95.7 & \textbf{99.7}/\textbf{99.8}/\textbf{98.9}\\
                & Capsule
                & 94.1/96.9/\textbf{96.9} & 86.9/97.8/94.4 & 90.7/97.9/93.5
                & 82.8/95.9/92.6 & 89.0/97.5/95.5 & 95.4/99.2/96.3
                & 94.4/98.7/94.9 & \textbf{98.1}/\textbf{99.5}/96.8\\
                & Hazelnut
                & 60.8/69.8/86.4 & 99.8/\textbf{100.}/99.3 & 99.9/\textbf{100.}/99.3
                & 98.8/99.2/98.6 & 99.5/99.7/97.3 & \textbf{100.}/\textbf{100.}/99.3
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & MetalNut
                & \textbf{100.}/\textbf{100.}/99.5 & 99.2/99.9/99.5 & 96.9/99.3/96.1
                & 92.9/98.4/92.2 & 99.1/96.0/91.6 & 99.9/99.9/98.9
                & 99.9/\textbf{100.}/99.5 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Pill
                & 97.5/99.6/96.8 & 93.7/98.7/95.7 & 88.2/97.7/92.5
                & 77.1/94.4/91.7 & 95.7/98.5/94.5 & 95.8/99.2/94.9
                & 97.0/99.5/96.2 & \textbf{99.5}/\textbf{99.9}/\textbf{99.3}\\
                & Screw
                & \textbf{97.7}/99.3/95.8 & 87.5/96.5/89.0 & 76.7/90.5/87.7
                & 69.9/88.4/85.4 & 90.7/\textbf{99.7}/\textbf{97.9} & 95.6/97.9/92.1
                & 94.7/97.9/94.0 & 95.0/98.8/94.1\\
                & Toothbrush
                & 97.2/99.0/94.7 & 94.2/97.4/95.2 & 89.7/95.7/92.3
                & 71.7/89.3/84.5 & 99.7/99.9/99.2 & 93.6/99.9/98.4
                & 98.3/99.3/98.4 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Transistor
                & 94.2/95.2/90.0 & 99.8/98.0/93.8 & 99.2/98.7/97.6
                & 78.2/79.5/68.8 & 99.8/99.6/97.4 & 99.7/99.5/96.4
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.8/99.9/98.8\\
                & Zipper
                & 99.5/99.9/99.2 & 95.8/99.5/97.1 & 99.0/99.7/98.3
                & 88.4/96.3/93.1 & 95.1/99.1/94.4 & 97.9/99.6/98.3
                & 99.3/99.8/97.5 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                
				\midrule
				\multirow{5}{*}{\rotatebox{90}{Texture}}
				& Carpet
                & 98.5/99.6/97.2 & 99.8/99.9/99.4 & 95.7/98.7/93.2
                & 95.9/98.8/94.9 & 99.4/99.9/98.3 & 99.9/\textbf{100.}/\textbf{100.}
                & 99.8/99.9/99.4 & \textbf{100.}/\textbf{100.}/99.4\\
                & Grid
                & 98.0/99.4/96.6 & 98.2/99.5/97.3 & 97.6/99.2/96.4
                & 97.9/99.2/96.6 & 98.5/99.8/97.7 & 97.0/99.5/97.3
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Leather
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}
                & 99.2/99.8/98.9 & 99.8/99.7/97.6 & \textbf{100.}/\textbf{100.}/\textbf{100.}
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Tile
                & 98.3/99.3/96.4 & 99.3/99.8/98.2 & 99.3/99.8/98.8
                & 97.0/98.9/95.3 & 96.8/99.9/98.4 & 99.2/99.8/98.2
                & 98.2/99.3/95.4 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                & Wood
                & 99.2/99.8/98.3 & 98.6/99.6/96.6 & 98.4/99.5/96.7
                & \textbf{99.9}/\textbf{100.}/99.2 & 99.7/\textbf{100.}/\textbf{100.} & 97.2/99.6/97.4
                & 98.8/99.6/96.6 & 99.6/99.9/99.2\\

				\midrule
				\multicolumn{2}{c|}{{ Mean}} 
                & 94.6/96.5/95.2 & 96.5/98.8/96.2 & 95.3/98.4/95.8
                & 89.2/95.5/91.6 & 97.2/99.0/96.5 & 98.0/99.5/97.5
                & 98.6/99.6/97.8 & \textbf{99.5}/\textbf{99.9}/\textbf{99.1}\\
				\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc|c}
				\toprule
				\multicolumn{2}{c|}{{ Category}} &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				\multirow{10}{*}{\rotatebox{90}{Object}}
				& Bottle
                & 97.8/68.2/67.6/94.0 & 98.1/66.0/69.2/93.1 & 97.2/53.8/62.4/89.0
                & 93.3/61.7/56.0/67.5 & 98.4/52.2/54.8/86.6 & 98.3/71.8/70.2/94.6
                & 98.8/79.7/76.7/95.2 & \textbf{99.3}/\textbf{85.1}/\textbf{83.8}/\textbf{96.9}\\
                & Cable
                & 85.1/26.3/33.6/75.1 & 97.3/39.9/45.2/86.1 & 96.7/42.4/51.2/85.4
                & 89.3/37.5/40.5/49.4 & 96.8/50.1/57.8/80.5 & 98.1/52.4/59.0/87.5
                & 95.8/42.2/48.1/90.3 & \textbf{98.9}/\textbf{76.4}/\textbf{70.0}/\textbf{95.2}\\
                & Capsule
                & 98.8/43.4/50.1/94.8 & 98.5/42.7/46.5/92.1 & 98.5/35.4/44.3/84.5
                & 95.8/47.9/48.9/62.1 & 97.1/42.0/45.3/87.2 & 98.8/45.3/49.7/90.7
                & 98.4/43.9/47.7/92.6 & \textbf{99.2}/\textbf{60.4}/\textbf{56.2}/\textbf{97.2}\\
                & Hazelnut
                & 97.9/36.2/51.6/92.7 & 98.1/55.2/56.8/94.1 & 98.4/44.6/51.4/87.4
                & 98.2/65.8/61.6/84.5 & 98.3/79.2/\textbf{80.4}/91.5 & 98.8/62.7/63.2/92.5
                & 99.0/63.6/64.4/95.7 & \textbf{99.6}/\textbf{83.6}/77.1/\textbf{96.8}\\
                & MetalNut
                & 93.8/62.3/65.4/91.9 & 94.8/55.5/66.4/81.8 & \textbf{98.0}/\textbf{83.1}/79.4/85.2
                & 84.2/42.0/22.8/53.0 & 97.3/30.0/38.3/90.6 & 96.3/67.1/75.5/90.9
                & 96.7/74.5/79.1/93.7 & 97.6/75.0/\textbf{82.2}/\textbf{95.4}\\
                & Pill
                & 97.5/63.4/65.2/95.8 & 95.0/44.0/53.9/95.3 & 96.5/\textbf{72.4}/\textbf{67.7}/81.9
                & 96.2/61.7/41.8/27.9 & 95.7/46.0/51.4/89.0 & 97.1/50.1/57.6/94.9
                & 97.4/64.0/66.5/95.7 & \textbf{97.6}/62.4/63.2/\textbf{98.0}\\
                & Screw
                & 99.4/40.2/44.7/96.8 & 98.3/28.7/37.6/95.2 & 96.5/15.9/23.2/84.0
                & 93.8/19.9/25.3/47.3 & 97.9/\textbf{60.6}/\textbf{59.6}/95.0 & 98.9/28.8/36.2/94.3
                & 99.5/49.8/50.9/97.1 & \textbf{99.6}/57.0/55.1/\textbf{97.8}\\
                & Toothbrush
                & 99.0/53.6/58.8/92.0 & 98.4/34.9/45.7/87.9 & 98.4/46.9/52.5/87.4
                & 96.2/52.9/58.8/30.9 & 99.0/\textbf{78.7}/\textbf{72.8}/95.0 & 98.6/40.8/51.4/89.2
                & 99.0/48.5/59.2/91.7 & \textbf{99.3}/54.8/66.3/\textbf{95.5}\\
                & Transistor
                & 85.9/42.3/45.2/74.7 & \textbf{97.9}/59.5/64.6/93.5 & 95.8/58.2/56.0/83.2
                & 73.6/38.4/39.2/43.9 & 95.1/15.6/31.7/90.0 & \textbf{97.9}/\textbf{71.2}/\textbf{67.2}/\textbf{95.4}
                & 96.5/69.4/67.1/87.0 & 97.0/66.3/63.1/89.7\\
                & Zipper
                & \textbf{98.5}/53.9/60.3/94.1 & 96.8/40.1/49.9/92.6 & 97.9/53.4/54.6/90.7
                & 97.3/\textbf{64.7}/59.2/66.9 & 96.2/60.7/60.0/91.6 & 97.5/38.7/48.8/91.7
                & 98.4/60.4/\textbf{61.7}/94.3 & 98.4/56.4/61.1/\textbf{95.2}\\

				\midrule
				\multirow{5}{*}{\rotatebox{90}{Texture}}
				& Carpet
                & 99.0/58.5/60.5/95.1 & 98.5/49.9/51.1/94.4 & 97.4/38.7/43.2/90.6
                & 93.6/59.9/58.9/89.3 & 98.6/42.2/46.4/90.6 & 98.7/57.5/57.7/94.7
                & 99.2/60.0/63.3/96.7 & \textbf{99.5}/\textbf{69.9}/\textbf{67.0}/\textbf{97.7}\\
                & Grid
                & 99.2/46.0/47.4/97.0 & 96.5/23.0/28.4/92.9 & 96.8/20.5/27.6/88.6
                & 97.0/42.1/46.9/86.8 & 96.6/\textbf{66.0}/\textbf{64.1}/94.0 & 97.0/24.5/30.5/89.5
                & 99.2/47.4/47.7/97.0 & \textbf{99.4}/45.3/50.9/\textbf{97.2}\\
                & Leather
                & 99.3/38.0/45.1/97.4 & 98.8/32.9/34.4/96.8 & 98.7/28.5/32.9/92.7
                & \textbf{99.5}/\textbf{71.5}/\textbf{66.5}/91.1 & 98.8/56.1/62.3/91.3 & 98.8/33.7/36.6/97.6
                & 99.4/50.3/53.3/\textbf{98.7} & 99.1/40.4/39.2/96.8\\
                & Tile
                & 95.3/48.5/60.5/85.8 & 91.8/42.1/50.6/78.4 & 95.7/60.5/59.9/90.6
                & 93.0/71.0/66.2/87.1 & 92.4/65.7/64.1/90.7 & 92.2/41.6/52.9/81.2
                & 93.8/45.1/54.8/80.0 & \textbf{97.9}/\textbf{78.0}/\textbf{69.6}/\textbf{93.3}\\
                & Wood
                & 95.3/47.8/51.0/90.0 & 93.2/37.2/41.5/86.7 & 91.4/34.8/39.7/76.3
                & 95.9/\textbf{77.3}/\textbf{71.3}/83.4 & 93.3/43.3/43.5/\textbf{97.5} & 92.4/37.2/42.6/86.6
                & 94.4/46.2/48.2/91.2 & \textbf{97.3}/72.8/66.5/95.5\\
                
				\midrule
				\multicolumn{2}{c|}{{ Mean}}  
                & 96.1/48.6/53.8/91.1 & 96.8/43.4/49.5/90.7 & 96.9/45.9/49.7/86.5
                & 93.1/54.3/50.9/64.8 & 96.8/52.6/55.5/90.7 & 97.3/48.2/53.3/91.4
                & 97.7/56.3/59.2/93.1 & \textbf{98.7}/\textbf{65.6}/\textbf{64.8}/\textbf{95.9}\\

				\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc|c}
				\toprule
				\multicolumn{2}{c|}{{ Category}} &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				\multirow{4}{*}{\shortstack{ Complex \\[2mm]  structure} }
				& PCB1
                & 96.2/95.5/91.9 & 96.3/95.5/92.8 & 91.6/91.9/86.0
                & 87.6/83.1/83.7 & 88.1/88.7/80.7 & 96.7/93.2/87.7
                & 95.4/93.0/91.6 & \textbf{97.6}/\textbf{97.3}/\textbf{94.2}\\
                & PCB2
                & \textbf{97.8}/\textbf{97.8}/94.2 & 93.5/94.1/87.2 & 92.4/93.3/84.5
                & 86.5/85.8/82.6 & 91.4/91.4/84.7 & 93.4/94.8/88.0
                & 94.2/93.7/89.3 & 96.8/97.1/\textbf{96.6}\\
                & PCB3
                & 96.4/96.2/91.0 & 89.8/90.6/83.3 & 89.1/91.1/82.6
                & 93.7/95.1/87.0 & 86.2/87.6/77.6 & 92.0/87.1/79.5
                & 93.7/94.1/86.7 & \textbf{97.6}/\textbf{98.6}/\textbf{95.3}\\
                & PCB4
                & \textbf{99.9}/\textbf{99.9}/\textbf{99.0} & 99.4/99.4/96.2 & 97.0/97.0/93.5
                & 97.8/97.8/92.7 & 99.6/99.5/97.0 & 99.5/99.0/97.0
                & \textbf{99.9}/\textbf{99.9}/98.5 & 99.5/99.5/98.5\\
                
				\midrule
				\multirow{4}{*}{\shortstack{ Multiple \\[2mm]  instances} }
				& Macaroni 1
                & 75.9/61.5/76.8 & 88.1/86.2/80.0 & 85.9/82.5/73.1
                & 76.6/69.0/71.0 & 85.7/85.2/78.8 & 93.1/84.1/79.8
                & 91.6/89.8/81.6 & \textbf{95.8}/\textbf{97.8}/\textbf{92.9}\\
                & Macaroni 2
                & 88.3/84.5/83.8 & 81.3/81.1/71.9 & 68.3/54.3/59.7
                & 68.9/62.1/67.7 & 62.5/57.4/69.6 & 86.2/84.1/81.5
                & 81.6/78.0/73.8 & \textbf{93.6}/\textbf{96.0}/\textbf{91.0}\\
                & Capsules
                & 82.2/90.4/81.3 & 73.5/85.6/79.1 & 74.1/82.8/74.6
                & 87.1/93.0/84.2 & 58.2/69.0/78.5 & 77.1/83.4/77.5
                & 91.8/95.0/88.8 & \textbf{98.5}/\textbf{99.0}/\textbf{95.4}\\
                & Candles
                & 92.3/92.9/86.0 & 97.3/97.4/91.6 & 84.1/73.3/76.6
                & 94.9/94.8/89.2 & 92.8/92.0/87.6 & 96.8/98.0/93.1
                & 96.8/96.9/90.1 & \textbf{98.5}/\textbf{98.5}/\textbf{93.7}\\
                
				\midrule
				\multirow{4}{*}{\shortstack{ Single \\[2mm]  instance} }
				& Cashew
                & 92.0/95.8/90.7 & 90.4/95.2/87.7 & 88.0/91.3/84.7
                & 92.0/96.1/88.1 & 91.5/95.7/89.7 & 94.9/96.8/90.4
                & 94.5/97.3/91.1 & \textbf{97.8}/\textbf{98.9}/\textbf{95.4}\\
                & Chewing gum
                & 94.9/97.5/92.1 & 99.1/99.5/96.8 & 96.4/98.2/93.8
                & 95.8/98.3/94.7 & 99.1/99.5/95.9 & \textbf{99.4}/99.6/97.5
                & 97.7/98.9/94.2 & \textbf{99.4}/\textbf{99.9}/\textbf{98.5}\\
                & Fryum
                & 95.3/97.9/91.5 & 91.0/96.0/87.9 & 88.4/93.0/83.3
                & 92.1/96.1/89.5 & 89.8/95.0/87.2 & 90.4/94.5/84.9
                & 95.2/97.7/90.5 & \textbf{97.9}/\textbf{99.1}/\textbf{96.0}\\
                & Pipe fryum
                & 97.9/98.9/96.5 & 97.0/98.5/95.1 & 90.8/95.5/88.6
                & 94.1/97.1/91.9 & 96.2/98.1/93.7 & 98.5/98.4/94.0
                & 98.7/99.3/97.0 & \textbf{99.1}/\textbf{99.7}/\textbf{98.0}\\
                
				\midrule
				\multicolumn{2}{c|}{{ Mean}}
                & 92.4/92.4/89.6 & 91.4/93.3/87.5 & 87.2/87.0/81.8
                & 88.9/89.0/85.2 & 86.8/88.3/85.1 & 93.2/92.8/87.6
                & 94.3/94.5/89.4 & \textbf{97.7}/\textbf{98.5}/\textbf{95.5}\\
                
				\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc|c}
				\toprule
				\multicolumn{2}{c|}{{ Category}} &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				\multirow{4}{*}{\shortstack{ Complex \\[2mm]  structure} }
				& PCB1
                & 99.4/66.2/62.4/95.8 & 99.4/68.1/63.3/90.5 & 99.2/86.1/78.8/83.6
                & 95.8/46.4/49.0/83.2 & 98.7/49.6/52.8/80.2 & 99.4/63.1/58.8/87.4
                & \textbf{99.8}/77.1/72.4/92.8 & 99.6/\textbf{88.4}/\textbf{79.7}/\textbf{96.0}\\
                & PCB2
                & 98.0/22.3/30.0/90.8 & 98.3/13.0/19.5/86.0 & 96.6/08.9/18.6/85.7
                & 97.3/14.6/28.2/79.9 & 95.2/07.5/16.7/67.0 & 98.0/10.1/18.2/82.0
                & \textbf{98.9}/13.3/23.4/89.6 & \textbf{98.9}/\textbf{25.1}/\textbf{33.9}/\textbf{92.4}\\
                & PCB3
                & 97.9/26.2/35.2/\textbf{93.9} & 98.5/13.4/23.9/86.1 & 97.2/\textbf{31.0}/\textbf{36.1}/85.1
                & 97.7/28.1/33.4/62.4 & 96.7/08.0/18.8/68.9 & 98.3/21.1/23.7/80.5
                & \textbf{99.1}/18.3/27.4/89.1 & \textbf{99.1}/28.1/34.2/90.6\\
                & PCB4
                & 97.8/31.4/37.0/88.7 & 97.6/34.3/39.0/85.2 & 93.9/23.9/32.9/61.1
                & 95.8/53.0/53.2/76.9 & 97.0/17.6/27.2/85.0 & 97.7/21.1/29.8/85.9
                & \textbf{98.6}/47.0/46.9/87.6 & \textbf{98.6}/\textbf{53.4}/\textbf{53.7}/\textbf{93.0}\\
                
				\midrule
				\multirow{4}{*}{\shortstack{ Multiple \\[2mm]  instances} }
				& Macaroni 1
                & 99.4/02.9/06.9/95.3 & 99.4/10.8/20.1/\textbf{95.6} & 98.9/03.5/08.4/92.0
                & 99.1/05.8/13.4/62.4 & 94.1/10.2/16.7/68.5 & 99.4/09.9/19.3/91.2
                & 99.5/17.5/\textbf{27.6}/95.2 & \textbf{99.6}/\textbf{19.4}/\textbf{27.6}/95.0\\
                & Macaroni 2
                & \textbf{99.7}/13.2/21.8/\textbf{97.4} & 98.3/05.6/13.2/92.8 & 93.2/00.6/03.9/77.8
                & 98.5/06.3/14.4/70.0 & 93.6/00.9/02.8/73.1 & 98.5/05.5/13.8/91.3
                & 99.5/ \;9.2/16.1/96.2 & 99.6/\textbf{13.6}/\textbf{24.0}/96.7\\
                & Capsules
                & \textbf{99.4}/60.4/60.8/93.1 & 98.4/52.1/53.6/80.8 & 97.1/52.9/53.3/73.7
                & 96.9/33.2/39.1/76.7 & 97.3/10.0/21.0/77.9 & 99.0/51.9/55.2/76.3
                & 99.1/61.3/59.8/91.8 & 99.2/\textbf{63.2}/\textbf{64.3}/\textbf{97.8}\\
                & candle
                & 99.1/25.3/35.8/94.9 & 99.3/24.4/33.9/94.8 & 97.6/08.4/16.5/87.6
                & 98.7/\textbf{39.9}/\textbf{45.8}/69.0 & 97.3/12.8/22.8/89.4 & 99.2/20.4/30.6/92.7
                & 99.0/23.2/32.4/95.5 & \textbf{99.5}/37.5/43.5/\textbf{96.3}\\
                
				\midrule
				\multirow{4}{*}{\shortstack{ Single \\[2mm]  instance} }
				& Cashew
                & 91.7/44.2/49.7/86.2 & 97.9/44.5/48.9/89.0 & 98.9/68.9/66.0/84.4
                & 87.9/47.6/52.1/66.3 & 90.9/53.1/60.9/61.8 & 99.2/58.3/60.9/89.3
                & 94.3/46.8/51.4/87.8 & \textbf{99.5}/\textbf{77.4}/\textbf{71.6}/\textbf{95.8}\\
                & Chewing gum
                & 98.7/59.9/61.7/76.9 & \textbf{99.3}/62.4/59.6/88.2 & 97.9/26.8/29.8/78.3
                & 98.8/\textbf{86.9}/\textbf{81.0}/68.3 & 94.7/11.9/25.8/59.5 & 98.8/43.7/44.4/81.7
                & 98.1/57.5/59.9/79.7 & \textbf{99.3}/63.3/61.7/\textbf{90.6}\\
                & Fryum
                & 97.0/47.6/51.5/\textbf{93.4} & 97.3/45.3/52.4/85.5 & 93.0/39.1/45.4/85.1
                & 88.1/35.2/38.5/47.7 & 97.6/\textbf{58.6}/\textbf{60.1}/81.3 & \textbf{97.7}/50.8/55.3/83.6
                & 96.9/47.8/51.9/91.6 & 97.1/51.2/54.6/92.7\\
                & Pipe fryum
                & 99.1/56.8/58.8/95.4 & 98.9/50.1/55.0/93.9 & 98.5/65.6/63.4/83.0
                & 98.9/\textbf{78.8}/\textbf{72.7}/45.9 & 99.4/72.7/69.9/89.9 & 99.4/64.6/65.8/93.4
                & 99.1/53.5/58.5/95.1 & \textbf{99.5}/69.6/68.8/\textbf{96.8}\\

				\midrule
				\multicolumn{2}{c|}{{ Mean}}
                & 98.1/38.0/42.6/91.8 & 98.5/35.3/40.2/89.0 & 96.8/34.7/37.8/81.4
                & 96.1/39.6/43.4/67.4 & 96.0/26.1/33.0/75.2 & 98.7/35.0/39.6/86.3
                & 98.5/39.4/44.0/91.0 & \textbf{99.1}/\textbf{49.2}/\textbf{51.5}/\textbf{94.5}\\

				\bottomrule
		\end{tabular}
\begin{tabular}{c|cccccc|c}
				\toprule
				Normal Indices &RD4AD&UniAD&SimpleNet&DeSTSeg&HVQ-Trans&MambaAD&Ours\\
				\midrule
				Bracket Black
                & 83.7/87.0/85.7 & \textbf{96.3}/\textbf{96.6}/\textbf{96.9} & 78.7/85.3/80.4
                & 92.9/95.0/91.3  & 90.2/94.5/89.4
                & 82.8/88.6/80.7 & 91.8/96.4/90.7\\
                Bracket Brown
                & 83.1/87.0/91.7 & 93.1/95.8/93.5 & 92.4/95.3/93.5
                & 91.4/92.4/96.2  & 89.7/88.5/89.3
                & \textbf{97.2}/\textbf{98.5}/\textbf{97.1} & 91.6/95.3/90.9\\
                Bracket White
                & 85.0/86.9/80.6 & 82.4/80.5/79.3 & 88.4/91.4/83.0
                & 96.3/93.5/94.9  & 78.0/78.4/75.0
                & 93.6/95.1/89.7 & \textbf{99.6}/\textbf{100.}/\textbf{100.}\\
                Connector
                & 99.8/99.5/96.6 & 82.9/65.0/72.7 & 99.3/98.5/96.6
                & 90.7/77.3/87.5  & 89.5/80.1/80.0
                & 98.8/97.9/92.9 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                Metal Plate
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & 58.8/79.6/85.0 & \textbf{100.}/\textbf{100.}/\textbf{100.}
                & \textbf{100.}/\textbf{100.}/\textbf{100.} & 97.3/99.9/98.6
                & 99.8/99.9/99.3 & \textbf{100.}/\textbf{100.}/\textbf{100.}\\
                Tubes
                & 90.4/96.2/88.6 & 67.3/81.6/83.3 & 84.6/94.1/84.6
                & 84.0/92.3/87.2  & 74.3/87.3/82.6
                & 62.9/78.6/81.9 & \textbf{99.0}/\textbf{99.5}/\textbf{97.1}\\
                
                \midrule
                Mean
                & 90.3/92.8/90.5 & 80.1/83.2/85.1 & 90.6/94.1/89.7
                & 92.6/91.8/92.8  & 86.5/88.1/85.8
                & 89.2/93.1/90.3 & \textbf{97.0}/\textbf{98.5}/\textbf{96.5}\\

				\bottomrule
		\end{tabular}
\begin{tabular}{c|cccccc|c}
				\toprule
				Normal Indices &RD4AD&UniAD&SimpleNet&DeSTSeg&HVQ-Trans&MambaAD&Ours\\
				\midrule
				Bracket Black
                & 97.6/05.9/12.3/93.3 & 94.8/00.9/02.2/84.5 & 94.9/03.6/09.1/89.3
                & 91.9/06.0/\textbf{14.2}/87.6  & 96.1/01.1/02.7/87.3
                & 94.9/04.6/13.1/89.1 & \textbf{98.4}/\textbf{06.2}/12.9/\textbf{96.0}\\
                Bracket Brown
                & 96.0/14.2/23.2/94.0 & \textbf{98.6}/\textbf{39.3}/\textbf{47.0}/90.7 & 94.9/08.8/17.0/87.4
                & 78.9/05.1/08.8/66.9  & 98.2/32.3/36.4/86.5
                & 97.8/19.6/27.3/92.8 & 96.2/35.3/39.2/\textbf{94.3}\\
                Bracket White
                & 98.9/01.7/05.0/94.4 & 95.9/00.8/02.8/82.0 & 97.8/02.2/05.6/86.4
                & 91.6/00.9/02.2/52.6  & 94.1/00.6/02.6/79.8
                & \textbf{99.3}/\textbf{08.9}/\textbf{18.9}/\textbf{95.0} & 99.1/03.6/10.0/92.4\\
                Connector
                & 99.1/58.3/54.5/97.2 & 97.6/14.0/24.0/92.1 & 98.9/56.0/55.2/96.5
                & 89.1/31.4/38.3/81.2 & 97.9/18.8/29.7/92.7
                & \textbf{99.2}/55.4/53.4/\textbf{97.5} & 98.7/\textbf{60.8}/\textbf{61.2}/95.4\\
                Metal Plate
                & 99.1/92.6/87.4/96.6 & 93.3/50.4/62.8/80.8 & 98.2/88.9/81.3/88.1
                & 96.9/93.8/87.2/91.4  & 96.6/73.7/74.4/86.3
                & 98.5/86.2/84.3/94.7 & \textbf{99.2}/\textbf{96.2}/\textbf{90.5}/\textbf{97.0}\\
                Tubes
                & 98.9/64.7/61.2/95.7 & 92.1/08.3/14.7/72.7 & 97.9/42.4/46.1/92.6
                & 96.5/46.3/46.7/89.9  & 97.0/38.8/42.8/88.9
                & 96.5/26.7/34.5/87.4 & \textbf{99.2}/\textbf{79.1}/\textbf{74.5}/\textbf{97.1}\\
                
                \midrule
                Mean
                & 98.3/39.6/40.6/95.2 & 95.4/19.0/25.6/83.8 & 97.1/33.6/35.7/90.0
                & 90.8/30.6/32.9/78.3  & 96.7/27.6/31.4/86.9
                & 97.7/33.5/38.6/92.8 & \textbf{98.5}/\textbf{46.9}/\textbf{48.1}/\textbf{95.4}\\
                
				\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc|c}
				\toprule
				Normal Indices &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				audiojack
                & 76.2/63.2/60.8 & 81.4/76.6/64.9 & 58.4/44.2/50.9
                & 81.1/72.6/64.5 & 76.5/54.3/65.7 & 81.0/80.1/74.5
                & 84.2/76.5/67.4 & \textbf{88.6}/\textbf{84.8}/\textbf{76.3}\\
                bottlecap
                & 89.5/86.3/81.0 & 92.5/91.7/81.7 & 54.1/47.6/60.3
                & 78.1/74.6/68.1 & 91.6/\textbf{94.0}/\textbf{87.9} & 89.0/87.6/77.3
                & 92.8/92.0/82.1 & \textbf{94.1}/93.3/84.1\\
                buttonbattery
                & 73.3/78.9/76.1 & 75.9/81.6/76.3 & 52.5/60.5/72.4
                & 86.7/\textbf{89.2}/83.5 & 80.5/71.3/70.6 & 82.2/88.5/78.9
                & 79.8/85.3/77.8 & \textbf{87.8}/88.9/\textbf{83.7}\\
                endcap
                & 79.8/84.0/77.8 & 80.9/86.1/78.0 & 51.6/60.8/72.9
                & 77.9/81.1/77.1 & 85.1/83.4/\textbf{84.8} & 79.7/85.2/79.4
                & 78.0/82.8/77.2 & \textbf{85.9}/\textbf{87.3}/83.4\\
                eraser
                & 90.0/88.7/79.7 & 90.3/89.2/80.2 & 46.4/39.1/55.8
                & 84.6/82.9/71.8 & 80.0/80.0/77.3 & 89.2/\textbf{89.7}/\textbf{81.9}
                & 87.5/86.2/76.1 & \textbf{92.2}/\textbf{89.7}/80.3\\
                firehood
                & 78.3/70.1/64.5 & 80.6/74.8/66.4 & 58.1/41.9/54.4
                & 81.7/72.4/67.7 & 83.3/81.7/80.5 & \textbf{93.1}/\textbf{85.4}/\textbf{83.1}
                & 79.3/72.5/64.8 & 81.8/72.5/67.5\\
                mint
                & 65.8/63.1/64.8 & 67.0/66.6/64.6 & 52.4/50.3/63.7
                & 58.4/55.8/63.7 & \textbf{76.7}/\textbf{76.7}/\textbf{76.0} & 63.0/75.7/75.1
                & 70.1/70.8/65.5 & 73.6/74.3/67.0\\
                mounts
                & 88.6/79.9/74.8 & 87.6/77.3/77.2 & 58.7/48.1/52.4
                & 74.7/56.5/63.1 & 75.3/74.5/\textbf{82.5} & \textbf{92.7}/\textbf{88.2}/81.2
                & 86.8/78.0/73.5 & 87.4/74.4/76.5\\
                pcb
                & 79.5/85.8/79.7 & 81.0/88.2/79.1 & 54.5/66.0/75.5
                & 82.0/88.7/79.6 & 86.0/85.1/85.4 & 86.6/92.4/82.7
                & 89.1/93.7/84.0 & \textbf{90.5}/\textbf{94.5}/\textbf{85.5}\\
                phonebattery
                & 87.5/83.3/77.1 & 83.6/80.0/71.6 & 51.6/43.8/58.0
                & 83.3/81.8/72.1 & 82.3/77.7/75.9 & 88.0/\textbf{89.5}/\textbf{80.5}
                & 90.2/88.9/\textbf{80.5} & \textbf{91.4}/88.1/80.3\\
                plasticnut
                & 80.3/68.0/64.4 & 80.0/69.2/63.7 & 59.2/40.3/51.8
                & 83.1/75.4/66.5 & 71.9/58.2/65.6 & 76.2/57.3/53.7
                & 87.1/\textbf{80.7}/70.7 & \textbf{88.2}/79.7/\textbf{73.7}\\
                plasticplug
                & 81.9/74.3/68.8 & 81.4/75.9/67.6 & 48.2/38.4/54.6
                & 71.7/63.1/60.0 & 88.7/89.2/\textbf{90.9} & \textbf{92.2}/\textbf{92.1}/84.5
                & 85.7/82.2/72.6 & 86.1/78.4/72.9\\
                porcelaindoll
                & 86.3/76.3/71.5 & 85.1/75.2/69.3 & 66.3/54.5/52.1
                & 78.7/66.2/64.3 & 72.6/66.8/65.2 & 84.7/81.5/72.9
                & \textbf{88.0}/\textbf{82.2}/\textbf{74.1} & 78.5/53.6/66.4\\
                regulator
                & 66.9/48.8/47.7 & 56.9/41.5/44.5 & 50.5/29.0/43.9
                & 79.2/63.5/56.9 & 72.1/71.4/\textbf{78.2} & 69.7/27.3/37.8
                & 69.7/58.7/50.4 & \textbf{80.1}/\textbf{71.7}/62.9\\
                rolledstripbase
                & 97.5/98.7/94.7 & 98.7/99.3/96.5 & 59.0/75.7/79.8
                & 96.5/98.2/93.0 & 68.4/55.9/56.8 & \textbf{99.3}/\textbf{99.7}/\textbf{98.4}
                & 98.0/99.0/95.0 & 99.2/99.5/97.3\\
                simcardset
                & 91.6/91.8/84.8 & 89.7/90.3/83.2 & 63.1/69.7/70.8
                & 95.5/96.2/89.2 & 72.6/53.7/61.5 & \textbf{97.2}/\textbf{98.1}/\textbf{92.8}
                & 94.4/95.1/87.2 & 93.9/92.9/89.0\\
                switch
                & 84.3/87.2/77.9 & 85.5/88.6/78.4 & 62.2/66.8/68.6
                & 90.1/92.8/83.1 & 73.4/49.4/61.2 & 87.5/93.1/85.0
                & 91.7/94.0/85.4 & \textbf{96.1}/\textbf{97.0}/\textbf{91.1}\\
                tape
                & 96.0/95.1/87.6 & 97.2/96.2/89.4 & 49.9/41.1/54.5
                & 94.5/93.4/85.9 & 73.9/57.8/66.1 & \textbf{97.6}/\textbf{97.3}/\textbf{92.8}
                & 96.8/95.9/89.3 & 96.2/93.7/87.3\\
                terminalblock
                & 89.4/89.7/83.1 & 87.5/89.1/81.0 & 59.8/64.7/68.8
                & 83.1/86.2/76.6 & 62.1/36.4/47.8 & 95.0/96.3/90.5
                & 96.1/96.8/90.0 & \textbf{97.5}/\textbf{98.2}/\textbf{93.5}\\
                toothbrush
                & 82.0/83.8/77.2 & 78.4/80.1/75.6 & 65.9/70.0/70.1
                & 83.7/85.3/79.0 & \textbf{91.2}/\textbf{93.7}/\textbf{90.9} & 87.0/92.6/84.4
                & 85.1/86.2/80.3 & 87.6/88.0/83.2\\
                toy
                & 69.4/74.2/75.9 & 68.4/75.1/74.8 & 57.8/64.4/73.4
                & 70.3/74.8/75.4 & 66.2/57.3/59.8 & 74.6/82.1/\textbf{83.1}
                & 83.0/\textbf{87.5}/79.6 & \textbf{83.5}/87.0/81.9\\
                toybrick
                & 63.6/56.1/59.0 & 77.0/71.1/66.2 & 58.3/49.7/58.2
                & 73.2/68.7/63.3 & 68.4/45.3/55.9 & \textbf{82.5}/\textbf{83.7}/\textbf{72.6}
                & 70.5/63.7/61.6 & 78.8/74.1/67.2\\
                transistor1
                & 91.0/94.0/85.1 & 93.7/95.9/88.9 & 62.2/69.2/72.1
                & 90.2/92.1/84.6 & 73.1/63.1/62.7 & 93.8/97.5/91.8
                & 94.4/96.0/89.0 & \textbf{97.1}/\textbf{97.9}/\textbf{92.6}\\
                ublock
                & 89.5/85.0/74.2 & 88.8/84.2/75.5 & 62.4/48.4/51.8
                & 80.1/73.9/64.3 & 75.2/68.4/67.9 & 88.5/81.1/72.9
                & 89.7/\textbf{85.7}/75.3 & \textbf{90.5}/84.5/\textbf{75.7}\\
                usb
                & 84.9/84.3/75.1 & 78.7/79.4/69.1 & 57.0/55.3/62.9
                & 87.8/88.0/78.3 & 58.9/37.4/45.7 & \textbf{92.0}/91.2/\textbf{85.3}
                & \textbf{92.0}/\textbf{92.2}/84.5 & 91.9/90.8/83.0\\
                usbadaptor
                & 71.1/61.4/62.2 & 76.8/71.3/64.9 & 47.5/38.4/56.5
                & 80.1/74.9/67.4 & 76.9/60.2/67.2 & 77.9/75.0/69.3
                & 79.4/\textbf{76.0}/66.3 & \textbf{81.6}/73.2/\textbf{69.9}\\
                vcpill
                & 85.1/80.3/72.4 & 87.1/84.0/74.7 & 59.0/48.7/56.4
                & 83.8/81.5/69.9 & 64.1/40.4/56.2 & 89.8/88.8/81.6
                & 88.3/87.7/77.4 & \textbf{92.2}/\textbf{91.0}/\textbf{82.9}\\
                woodenbeads
                & 81.2/78.9/70.9 & 78.4/77.2/67.8 & 55.1/52.0/60.2
                & 82.4/78.5/73.0 & 62.1/56.4/65.9 & 79.7/84.9/76.6
                & 82.5/81.7/71.8 & \textbf{88.1}/\textbf{87.2}/\textbf{77.6}\\
                woodstick
                & 76.9/61.2/58.1 & 80.8/72.6/63.6 & 58.2/35.6/45.2
                & 80.4/69.2/60.3 & 74.1/66.0/62.1 & \textbf{88.9}/65.4/63.2
                & 80.4/69.0/63.4 & 86.2/\textbf{77.2}/\textbf{68.9}\\
                zipper
                & 95.3/97.2/91.2 & 98.2/98.9/95.3 & 77.2/86.7/77.6
                & 96.9/98.1/93.5 & 86.0/87.0/84.0 & 98.8/\textbf{99.7}/\textbf{97.3}
                & \textbf{99.2}/99.6/96.9 & \textbf{99.2}/99.4/96.9\\

				\midrule
				Mean
                & 82.4/79.0/73.9 & 83.0/80.9/74.3 & 57.2/53.4/61.5
                & 82.3/79.2/73.2 & 75.6/66.4/69.9 & 86.6/84.9/79.4
                & 86.3/84.6/77.0 & \textbf{88.9}/\textbf{85.4}/\textbf{80.0}\\

				\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc|c}
				\toprule
				Normal Indices &RD4AD&UniAD&SimpleNet&DeSTSeg&DiAD&HVQ-Trans&MambaAD&Ours\\
				\midrule
				audiojack
                & 96.6/12.8/22.1/79.6 & 97.6/20.0/31.0/83.7 & 74.4/00.9/04.8/38.0
                & 95.5/25.4/31.9/52.6 & 91.6/01.0/03.9/63.3 & 98.5/\textbf{31.9}/\textbf{41.0}/\textbf{88.0}
                & 97.7/21.6/29.5/83.9 & \textbf{99.3}/16.5/28.7/87.5\\
                bottlecap
                & 99.5/18.9/29.9/95.7 & 99.5/19.4/29.6/96.0 & 85.3/02.3/05.7/45.1
                & 94.5/25.3/31.1/25.3 & 94.6/04.9/11.4/73.0 & 98.4/15.6/22.8/90.0
                & 99.7/30.6/34.6/97.2 & \textbf{99.8}/\textbf{33.8}/\textbf{38.4}/\textbf{97.8}\\
                buttonbattery
                & 97.6/33.8/37.8/86.5 & 96.7/28.5/34.4/77.5 & 75.9/03.2/06.6/40.5
                & 98.3/\textbf{63.9}/\textbf{60.4}/36.9 & 84.1/01.4/05.3/66.9 & 99.0/58.1/59.2/85.3
                & 98.1/46.7/49.5/86.2 & \textbf{99.2}/40.5/47.4/\textbf{90.5}\\
                endcap
                & 96.7/12.5/22.5/89.2 & 95.8/08.8/17.4/85.4 & 63.1/00.5/02.8/25.7
                & 89.6/\textbf{14.4}/\textbf{22.7}/29.5 & 81.3/02.0/06.9/38.2 & 95.6/06.0/14.5/84.7
                & 97.0/12.0/19.6/89.4 & \textbf{99.1}/06.5/13.8/\textbf{95.2}\\
                eraser
                & 99.5/30.8/36.7/96.0 & 99.3/24.4/30.9/94.1 & 80.6/02.7/07.1/42.8
                & 95.8/\textbf{52.7}/\textbf{53.9}/46.7 & 91.1/07.7/15.4/67.5 & 99.2/31.6/38.4/92.4
                & 99.2/30.2/38.3/93.7 & \textbf{99.6}/24.8/31.1/\textbf{96.8}\\
                firehood
                & 98.9/27.7/35.2/87.9 & 98.6/23.4/32.2/85.3 & 70.5/00.3/02.2/25.3
                & 97.3/27.1/35.3/34.7 & 91.8/03.2/09.2/66.7 & 98.9/35.0/\textbf{42.7}/\textbf{93.3}
                & 98.7/25.1/31.3/86.3 & \textbf{99.6}/\textbf{35.5}/40.1/92.8\\
                mint
                & 95.0/11.7/23.0/72.3 & 94.4/07.7/18.1/62.3 & 79.9/00.9/03.6/43.3
                & 84.1/10.3/22.4/09.9 & 91.1/05.7/11.6/64.2 & 94.8/\textbf{17.4}/26.8/58.1
                & 96.5/15.9/27.0/72.6 & \textbf{98.4}/17.2/\textbf{31.8}/\textbf{82.3}\\
                mounts
                & 99.3/30.6/37.1/94.9 & 99.4/28.0/32.8/95.2 & 80.5/02.2/06.8/46.1
                & 94.2/30.0/\textbf{41.3}/43.3 & 84.3/00.4/01.1/48.8 & 99.6/30.2/37.0/\textbf{97.7}
                & 99.2/31.4/35.4/93.5 & \textbf{99.7}/\textbf{37.6}/40.7/96.2\\
                pcb
                & 97.5/15.8/24.3/88.3 & 97.0/18.5/28.1/81.6 & 78.0/01.4/04.3/41.3
                & 97.2/37.1/40.4/48.8 & 92.0/03.7/07.4/66.5 & 97.7/28.7/37.2/84.1
                & 99.2/\textbf{46.3}/\textbf{50.4}/93.1 & \textbf{99.4}/41.1/47.5/\textbf{94.6}\\
                phonebattery
                & 77.3/22.6/31.7/94.5 & 85.5/11.2/21.6/88.5 & 43.4/00.1/00.9/11.8
                & 79.5/25.6/33.8/39.5 & 96.8/05.3/11.4/85.4 & 98.0/24.1/31.5/87.3
                & \textbf{99.4}/\textbf{36.3}/\textbf{41.3}/95.3 & 98.0/31.3/37.2/\textbf{96.7}\\
                plasticnut
                & 98.8/21.1/29.6/91.0 & 98.4/20.6/27.1/88.9 & 77.4/00.6/03.6/41.5
                & 96.5/\textbf{44.8}/\textbf{45.7}/38.4 & 81.1/00.4/03.4/38.6 & 97.0/16.2/26.8/84.9
                & 99.4/33.1/37.3/96.1 & \textbf{99.7}/27.3/32.5/\textbf{97.9}\\
                plasticplug
                & 99.1/20.5/28.4/94.9 & 98.6/17.4/26.1/90.3 & 78.6/00.7/01.9/38.8
                & 91.9/20.1/27.3/21.0 & 92.9/08.7/15.0/66.1 & \textbf{99.2}/23.6/29.7/\textbf{95.0}
                & 99.0/\textbf{24.2}/\textbf{31.7}/91.5 & 98.8/12.4/18.5/91.4\\
                porcelaindoll
                & \textbf{99.2}/24.8/34.6/\textbf{95.7} & 98.7/14.1/24.5/93.2 & 81.8/02.0/06.4/47.0
                & 93.1/\textbf{35.9}/\textbf{40.3}/24.8 & 93.1/01.4/04.8/70.4 & 97.9/11.4/18.6/89.9
                & \textbf{99.2}/31.3/36.6/95.4 & 98.0/02.1/05.8/88.4\\
                regulator
                & 98.0/07.8/16.1/88.6 & 95.5/09.1/17.4/76.1 & 76.6/00.1/00.6/38.1
                & 88.8/18.9/23.6/17.5 & 84.2/00.4/01.5/44.4 & 98.0/07.0/16.2/89.7
                & 97.6/20.6/29.8/87.0 & \textbf{99.0}/\textbf{29.6}/\textbf{37.0}/\textbf{90.7}\\
                rolledstripbase
                & \textbf{99.7}/31.4/39.9/98.4 & 99.6/20.7/32.2/97.8 & 80.5/01.7/05.1/52.1
                & 99.2/\textbf{48.7}/\textbf{50.1}/55.5 & 87.7/00.6/03.2/63.4 & 98.9/16.1/25.9/96.2
                & \textbf{99.7}/37.4/42.5/\textbf{98.8} & 99.6/19.4/27.1/97.8\\
                simcardset
                & 98.5/40.2/44.2/89.5 & 97.9/31.6/39.8/85.0 & 71.0/06.8/14.3/30.8
                & 99.1/\textbf{65.5}/\textbf{62.1}/73.9 & 89.9/01.7/05.8/60.4 & 99.1/39.7/43.2/\textbf{93.9}
                & 98.8/51.1/50.6/89.4 & \textbf{99.7}/31.3/38.3/92.4\\
                switch
                & 94.4/18.9/26.6/90.9 & 98.1/33.8/40.6/90.7 & 71.7/03.7/09.3/44.2
                & 97.4/57.6/55.6/44.7 & 90.5/01.4/05.3/64.2 & 99.0/51.5/55.2/91.5
                & 98.2/39.9/45.4/92.9 & \textbf{99.8}/\textbf{74.8}/\textbf{68.3}/\textbf{96.5}\\
                tape
                & 99.7/42.4/47.8/\textbf{98.4} & 99.7/29.2/36.9/97.5 & 77.5/01.2/03.9/41.4
                & 99.0/\textbf{61.7}/\textbf{57.6}/48.2 & 81.7/00.4/02.7/47.3 & 99.6/20.5/29.8/98.3
                & 99.8/47.1/48.2/98.0 & \textbf{99.9}/47.0/48.4/97.7\\
                terminalblock
                & 99.5/27.4/35.8/97.6 & 99.2/23.1/30.5/94.4 & 87.0/00.8/03.6/54.8
                & 96.6/\textbf{40.6}/\textbf{44.1}/34.8 & 75.5/00.1/01.1/38.5 & 99.6/35.5/39.3/97.1
                & \textbf{99.8}/35.3/39.7/\textbf{98.2} & \textbf{99.8}/36.4/39.3/98.1\\
                toothbrush
                & 96.9/26.1/34.2/88.7 & 95.7/16.4/25.3/84.3 & 84.7/07.2/14.8/52.6
                & 94.3/30.0/37.3/42.8 & 82.0/01.9/06.6/54.5 & \textbf{98.4}/\textbf{37.2}/\textbf{44.4}/90.6
                & 97.5/27.8/36.7/91.4 & 97.5/18.6/31.0/\textbf{91.7}\\
                toy
                & 95.2/05.1/12.8/82.3 & 93.4/04.6/12.4/70.5 & 67.7/00.1/00.4/25.0
                & 86.3/08.1/15.9/16.4 & 82.1/01.1/04.2/50.3 & 94.2/05.4/10.4/82.2
                & \textbf{96.0}/\textbf{16.4}/\textbf{25.8}/86.3 & 94.8/08.1/18.1/\textbf{89.3}\\
                toybrick
                & 96.4/16.0/24.6/75.3 & 97.4/17.1/27.6/81.3 & 86.5/05.2/11.1/56.3
                & 94.7/24.6/30.8/45.5 & 93.5/03.1/08.1/66.4 & 97.5/28.9/37.3/\textbf{82.7}
                & 96.6/18.0/25.8/74.7 & \textbf{98.2}/\textbf{33.7}/\textbf{39.5}/82.1\\
                transistor1
                & 99.1/29.6/35.5/95.1 & 98.9/25.6/33.2/94.3 & 71.7/05.1/11.3/35.3
                & 97.3/\textbf{43.8}/\textbf{44.5}/45.4 & 88.6/07.2/15.3/58.1 & 98.1/27.1/31.8/91.4
                & 99.4/39.4/40.0/96.5 & \textbf{99.5}/38.0/39.6/\textbf{97.1}\\
                ublock
                & \textbf{99.6}/40.5/45.2/\textbf{96.9} & 99.3/22.3/29.6/94.3 & 76.2/04.8/12.2/34.0
                & 96.9/\textbf{57.1}/\textbf{55.7}/38.5 & 88.8/01.6/05.4/54.2 & 99.2/19.0/27.1/94.1
                & 99.5/37.8/46.1/95.4 & \textbf{99.6}/33.9/40.5/94.7\\
                usb
                & 98.1/26.4/35.2/91.0 & 97.9/20.6/31.7/85.3 & 81.1/01.5/04.9/52.4
                & 98.4/\textbf{42.2}/\textbf{47.7}/57.1 & 78.0/01.0/03.1/28.0 & 99.2/29.0/38.1/93.6
                & 99.2/39.1/44.4/95.2 & \textbf{99.6}/19.5/30.6/\textbf{96.5}\\
                usbadaptor
                & 94.5/09.8/17.9/73.1 & 96.6/10.5/19.0/78.4 & 67.9/00.2/01.3/28.9
                & 94.9/\textbf{25.5}/\textbf{34.9}/36.4 & 94.0/02.3/06.6/75.5 & 94.5/11.8/21.1/73.0
                & 97.3/15.3/22.6/82.5 & \textbf{99.1}/11.6/17.5/\textbf{94.8}\\
                vcpill
                & 98.3/43.1/48.6/88.7 & 99.1/40.7/43.0/91.3 & 68.2/01.1/03.3/22.0
                & 97.1/64.7/62.3/42.3 & 90.2/01.3/05.2/60.8 & 99.1/61.9/63.3/\textbf{92.0}
                & 98.7/50.2/54.5/89.3 & \textbf{99.6}/\textbf{71.2}/\textbf{68.2}/91.0\\
                woodenbeads
                & 98.0/27.1/34.7/85.7 & 97.6/16.5/23.6/84.6 & 68.1/02.4/06.0/28.3
                & 94.7/38.9/42.9/39.4 & 85.0/01.1/04.7/45.6 & 96.6/21.5/30.0/77.2
                & 98.0/32.6/39.8/84.5 & \textbf{99.5}/\textbf{48.3}/\textbf{49.4}/\textbf{89.1}\\
                woodstick
                & 97.8/30.7/38.4/85.0 & 94.0/36.2/44.3/77.2 & 76.1/01.4/06.0/32.0
                & 97.9/\textbf{60.3}/\textbf{60.0}/51.0 & 90.9/02.6/08.0/60.7 & 97.8/47.3/50.3/\textbf{91.4}
                & 97.7/40.1/44.9/82.7 & \textbf{99.4}/53.1/52.1/90.0\\
                zipper
                & 99.1/44.7/50.2/96.3 & 98.4/32.5/36.1/95.1 & 89.9/23.3/31.2/55.5
                & 98.2/35.3/39.0/78.5 & 90.2/12.5/18.8/53.5 & 98.5/37.3/43.6/94.6
                & \textbf{99.3}/\textbf{58.2}/\textbf{61.3}/\textbf{97.6} & 99.2/47.8/51.6/97.1\\

				\midrule
                Mean
                & 97.3/25.0/32.7/89.6 & 97.3/21.1/29.2/86.7 & 75.7/02.8/06.5/39.0
                & 94.6/\textbf{37.9}/\textbf{41.7}/40.6 & 88.0/02.9/07.1/58.1 & 98.0/27.6/34.4/88.7
                & 98.5/33.0/38.7/90.5 & \textbf{99.1}/31.6/37.0/\textbf{93.1}\\

				\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc|c|c|ccccccc}
        \toprule
        \multirow{2}{*}{No.}
        & \multirow{2}{*}{Category}
        & \multicolumn{3}{c}{Image-level}
        & \multicolumn{4}{c|}{Pixel-level}
        & \multirow{2}{*}{No.}
        & \multirow{2}{*}{Category}
        & \multicolumn{3}{c}{Image-level}
        & \multicolumn{4}{c}{Pixel-level} \\
        \cmidrule(lr){3-5} \cmidrule(lr){6-9}
        \cmidrule(lr){12-14} \cmidrule(lr){15-18}
        &
        & AUROC & AP & F$_1$-max
        & AUROC & AP & F$_1$-max & AUPRO
        &
        &
        & AUROC & AP & F$_1$-max
        & AUROC & AP & F$_1$-max & AUPRO \\
        \midrule
        1 & 2pin\_block\_plug & 99.2 & 99.9 & 98.6 & 93.8 & 65.7 & 59.2 & 79.9 & 2 & 3\_adapter & 93.7 & 99.1 & 95.7 & 97.4 & 32.1 & 44.8 & 83.6 \\
        3 & 3pin\_aviation\_connector & 87.7 & 98.2 & 93.7 & 97.4 & 66.3 & 61.3 & 84.1 & 4 & 4\_wire\_stepping\_motor & 82.2 & 97.4 & 94.4 & 64.4 & 1.7 & 4.6 & 37.6 \\
        5 & DVD\_switch & 94.4 & 99.1 & 97.8 & 89.0 & 51.8 & 51.2 & 75.4 & 6 & D\_sub\_connector & 98.4 & 99.7 & 98.5 & 96.9 & 56.5 & 55.8 & 87.0 \\
        7 & LED\_indicator & 89.7 & 98.7 & 94.1 & 85.4 & 6.1 & 14.2 & 61.4 & 8 & PLCC\_socket & 99.1 & 99.9 & 98.2 & 98.8 & 71.0 & 62.7 & 89.4 \\
        9 & VR\_joystick & 95.1 & 99.0 & 95.8 & 97.5 & 54.8 & 53.5 & 86.0 & 10 & access\_card & 90.2 & 98.4 & 95.7 & 62.9 & 13.1 & 21.1 & 74.4 \\
        11 & accurate\_detection\_switch & 88.5 & 98.4 & 94.8 & 93.3 & 58.1 & 53.8 & 77.5 & 12 & aircraft\_model\_head & 100.0 & 100.0 & 99.8 & 98.4 & 45.4 & 48.8 & 90.0 \\
        13 & angled\_toggle\_switch & 94.5 & 99.0 & 98.0 & 85.8 & 15.4 & 23.3 & 62.3 & 14 & audio\_jack\_socket & 75.3 & 91.7 & 91.8 & 90.7 & 6.9 & 13.9 & 59.7 \\
        15 & bag\_buckle & 98.9 & 99.9 & 98.5 & 99.6 & 81.2 & 71.9 & 97.1 & 16 & ball\_pin & 99.4 & 99.9 & 98.8 & 99.0 & 62.1 & 59.5 & 95.6 \\
        17 & balun\_transformer & 92.9 & 98.6 & 94.0 & 95.3 & 66.6 & 66.3 & 66.4 & 18 & battery & 74.1 & 95.6 & 93.9 & 87.7 & 18.9 & 24.5 & 57.3 \\
        19 & battery\_holder\_connector & 96.2 & 99.5 & 96.3 & 91.7 & 62.8 & 59.2 & 87.4 & 20 & battery\_socket\_connector & 83.6 & 97.1 & 92.5 & 92.8 & 58.1 & 55.9 & 63.1 \\
        21 & bend\_connector & 85.3 & 97.7 & 93.5 & 91.0 & 31.6 & 30.9 & 74.1 & 22 & blade\_switch & 98.7 & 99.8 & 98.6 & 95.9 & 45.7 & 49.7 & 80.6 \\
        23 & blue\_light\_switch & 77.3 & 95.1 & 92.7 & 89.8 & 32.8 & 39.9 & 66.4 & 24 & bluetooth\_module & 99.2 & 99.9 & 98.4 & 97.4 & 72.6 & 64.5 & 84.0 \\
        25 & boost\_converter\_module & 92.2 & 98.4 & 94.2 & 96.0 & 65.8 & 64.9 & 71.4 & 26 & bread\_model & 84.9 & 97.6 & 92.8 & 98.3 & 75.4 & 69.2 & 76.8 \\
        27 & brooch\_clasp\_accessory & 98.7 & 99.8 & 98.1 & 97.5 & 70.8 & 69.4 & 85.6 & 28 & button\_battery\_holder & 98.7 & 99.8 & 99.2 & 97.3 & 50.3 & 50.5 & 81.4 \\
        29 & button\_motor & 96.6 & 99.5 & 97.4 & 99.2 & 79.1 & 73.5 & 90.8 & 30 & button\_switch & 92.6 & 98.9 & 95.2 & 99.5 & 85.0 & 76.5 & 84.6 \\
        31 & car\_door\_lock\_switch & 90.2 & 98.7 & 94.5 & 98.0 & 71.8 & 66.7 & 89.8 & 32 & ceramic\_fuse & 91.8 & 98.9 & 94.8 & 91.8 & 33.8 & 42.7 & 80.5 \\
        33 & ceramic\_wave\_filter & 99.1 & 99.9 & 98.5 & 94.8 & 42.6 & 51.9 & 83.6 & 34 & charging\_port & 96.5 & 99.5 & 96.1 & 95.2 & 47.9 & 52.5 & 83.2 \\
        35 & chip\_inductor & 96.2 & 99.5 & 96.6 & 93.8 & 45.2 & 50.1 & 77.2 & 36 & circuit\_breaker & 99.3 & 99.9 & 98.6 & 99.0 & 71.5 & 67.4 & 93.8 \\
        37 & circular\_aviation\_connector & 80.5 & 94.0 & 88.2 & 86.3 & 47.6 & 50.0 & 59.1 & 38 & common\_mode\_choke & 86.0 & 96.9 & 91.8 & 96.1 & 50.2 & 52.1 & 81.8 \\
        39 & common\_mode\_filter & 96.9 & 99.6 & 96.8 & 91.0 & 37.9 & 45.9 & 68.9 & 40 & connector & 97.1 & 99.6 & 96.6 & 88.0 & 59.3 & 57.6 & 74.4 \\
        41 & connector\_housing\_female & 96.8 & 99.2 & 98.0 & 91.0 & 60.0 & 60.3 & 85.6 & 42 & console\_switch & 99.7 & 100.0 & 99.4 & 82.1 & 11.9 & 22.2 & 76.2 \\
        43 & crimp\_st\_cable\_mount\_box & 94.3 & 99.0 & 95.9 & 99.3 & 76.2 & 69.9 & 90.5 & 44 & dc\_jack & 90.2 & 98.2 & 93.6 & 88.9 & 49.5 & 42.7 & 81.9 \\
        45 & dc\_power\_connector & 98.8 & 99.9 & 98.1 & 94.4 & 36.5 & 38.1 & 85.4 & 46 & detection\_switch & 92.8 & 98.2 & 95.0 & 95.8 & 58.1 & 57.0 & 78.1 \\
        47 & duckbill\_circuit\_breaker & 87.1 & 97.9 & 93.8 & 96.0 & 35.1 & 38.3 & 82.8 & 48 & earphone\_audio\_unit & 83.1 & 97.2 & 93.3 & 95.9 & 59.1 & 54.3 & 64.2 \\
        49 & effect\_transistor & 94.3 & 98.7 & 94.4 & 99.2 & 80.8 & 72.2 & 89.9 & 50 & electronic\_watch\_movement & 77.3 & 96.5 & 94.1 & 97.8 & 61.6 & 58.8 & 73.9 \\
        51 & ethernet\_connector & 97.0 & 99.5 & 96.5 & 97.5 & 63.1 & 63.0 & 81.0 & 52 & ferrite\_bead & 93.7 & 98.8 & 95.2 & 99.2 & 63.6 & 65.2 & 91.7 \\
        53 & ffc\_connector\_plug & 95.4 & 99.0 & 95.9 & 97.9 & 40.1 & 45.6 & 83.2 & 54 & flow\_control\_valve & 90.1 & 98.3 & 93.9 & 98.6 & 53.6 & 52.5 & 89.4 \\
        55 & flower\_copper\_shape & 99.1 & 99.9 & 98.2 & 96.4 & 64.9 & 60.2 & 83.8 & 56 & flower\_velvet\_fabric & 95.7 & 99.4 & 96.6 & 91.7 & 70.0 & 66.7 & 78.1 \\
        57 & fork\_crimp\_terminal & 90.0 & 97.1 & 95.8 & 98.2 & 50.2 & 46.8 & 91.7 & 58 & fuse\_cover & 83.9 & 96.7 & 92.6 & 94.3 & 58.6 & 57.7 & 79.6 \\
        59 & fuse\_holder & 99.7 & 100.0 & 99.6 & 92.6 & 10.1 & 19.6 & 63.2 & 60 & gear & 99.4 & 99.9 & 99.9 & 99.3 & 81.7 & 75.5 & 94.8 \\
        61 & gear\_motor & 75.5 & 93.1 & 95.9 & 86.9 & 7.4 & 18.8 & 67.5 & 62 & green\_ring\_filter & 88.0 & 96.6 & 88.7 & 94.2 & 40.9 & 43.8 & 71.9 \\
        63 & hairdryer\_switch & 97.3 & 99.7 & 97.2 & 98.9 & 72.6 & 66.8 & 77.3 & 64 & hall\_effect\_sensor & 98.4 & 99.7 & 99.6 & 96.9 & 41.3 & 49.2 & 86.2 \\
        65 & headphone\_jack\_female & 100.0 & 100.0 & 99.8 & 96.1 & 66.3 & 65.3 & 87.0 & 66 & headphone\_jack\_socket & 86.6 & 98.2 & 93.9 & 97.2 & 61.1 & 58.9 & 86.1 \\
        67 & hex\_plug & 96.7 & 99.6 & 96.3 & 95.7 & 62.4 & 57.6 & 82.0 & 68 & humidity\_sensor & 97.5 & 99.6 & 98.4 & 96.4 & 38.5 & 39.0 & 87.1 \\
        69 & ingot\_buckle & 98.5 & 99.8 & 97.9 & 95.6 & 32.5 & 44.8 & 82.1 & 70 & insect\_metal\_parts & 84.5 & 96.6 & 94.1 & 95.0 & 25.9 & 29.3 & 81.0 \\
        71 & inverter\_connector & 99.7 & 100.0 & 99.4 & 99.2 & 62.0 & 59.0 & 96.1 & 72 & jam\_jar\_model & 78.6 & 95.2 & 91.0 & 85.3 & 37.1 & 43.6 & 74.5 \\
        73 & joystick\_switch & 99.3 & 99.9 & 98.7 & 99.4 & 56.3 & 52.3 & 98.1 & 74 & kfc\_push\_key\_switch & 96.3 & 99.5 & 96.6 & 93.9 & 30.2 & 41.3 & 70.8 \\
        75 & knob\_cap & 96.0 & 99.2 & 96.6 & 93.8 & 29.8 & 33.4 & 68.0 & 76 & laser\_diode & 64.8 & 90.6 & 91.8 & 80.4 & 3.1 & 7.7 & 67.4 \\
        77 & lattice\_block\_plug & 84.0 & 96.6 & 91.7 & 95.9 & 15.7 & 27.6 & 74.9 & 78 & lego\_pin\_connector\_plate & 99.2 & 99.8 & 99.7 & 98.4 & 64.0 & 60.7 & 86.7 \\
        79 & lego\_propeller & 97.1 & 99.6 & 97.0 & 95.9 & 24.6 & 37.7 & 79.5 & 80 & lego\_reel & 98.7 & 99.8 & 98.8 & 95.7 & 57.7 & 58.7 & 89.9 \\
        81 & lego\_technical\_gear & 98.3 & 99.7 & 98.1 & 99.1 & 76.6 & 69.5 & 93.4 & 82 & lego\_turbine & 95.9 & 98.6 & 95.1 & 97.9 & 71.0 & 65.3 & 79.3 \\
        83 & lighting\_connector & 87.1 & 96.2 & 91.6 & 97.0 & 60.8 & 57.8 & 68.8 & 84 & lilypad\_led & 92.7 & 99.0 & 95.2 & 96.4 & 49.0 & 48.4 & 91.5 \\
        85 & limit\_switch & 90.0 & 93.9 & 94.8 & 96.0 & 37.6 & 43.3 & 83.2 & 86 & lithium\_battery\_plug & 92.1 & 98.7 & 95.5 & 98.2 & 75.0 & 70.1 & 82.8 \\
        87 & littel\_fuse & 98.7 & 99.8 & 98.3 & 95.5 & 52.9 & 52.2 & 86.0 & 88 & little\_cow\_model & 81.3 & 95.6 & 93.0 & 98.0 & 64.3 & 61.2 & 83.0 \\
        89 & lock & 96.7 & 99.4 & 98.2 & 90.0 & 40.5 & 41.5 & 73.0 & 90 & long\_zipper & 93.1 & 99.0 & 95.1 & 90.3 & 20.7 & 28.5 & 76.4 \\
        91 & meteor\_hammer\_arrowhead & 86.7 & 95.0 & 93.4 & 97.5 & 44.0 & 47.7 & 83.6 & 92 & miniature\_laser\_module & 92.0 & 98.7 & 95.6 & 98.3 & 51.8 & 50.7 & 93.2 \\
        93 & miniature\_lifting\_motor & 86.6 & 98.2 & 94.1 & 98.1 & 75.9 & 68.3 & 63.0 & 94 & miniature\_motor & 94.6 & 99.1 & 97.0 & 98.1 & 58.9 & 53.5 & 77.4 \\
        95 & miniature\_stepper\_motor & 93.5 & 99.0 & 96.0 & 91.4 & 42.9 & 43.5 & 62.2 & 96 & mobile\_charging\_connector & 98.1 & 99.7 & 98.1 & 97.5 & 70.2 & 64.3 & 83.1 \\
        97 & model\_steering\_module & 92.7 & 98.7 & 93.2 & 98.5 & 40.8 & 48.0 & 78.6 & 98 & monitor\_socket & 99.6 & 99.9 & 98.9 & 98.5 & 67.9 & 60.3 & 90.1 \\
        99 & motor\_bracket & 91.5 & 98.9 & 95.0 & 98.4 & 79.7 & 74.1 & 84.6 & 100 & motor\_gear\_reducer & 86.6 & 98.0 & 93.8 & 87.9 & 36.2 & 41.3 & 72.5 \\
        101 & motor\_plug & 99.9 & 100.0 & 99.7 & 99.1 & 85.1 & 77.7 & 92.8 & 102 & mouse\_socket & 89.1 & 98.1 & 92.3 & 98.3 & 41.7 & 46.6 & 73.9 \\
        103 & multi\_function\_switch & 99.2 & 99.9 & 98.3 & 92.0 & 41.6 & 47.8 & 81.8 & 104 & nylon\_ball\_head & 96.9 & 99.6 & 97.5 & 93.9 & 52.8 & 53.6 & 80.1 \\
        105 & optical\_fiber\_outlet & 98.6 & 99.8 & 97.9 & 99.1 & 73.8 & 67.2 & 90.6 & 106 & pencil\_sharpener & 93.2 & 98.9 & 95.3 & 98.0 & 38.5 & 38.4 & 78.3 \\
        107 & pinboard\_connector & 89.8 & 98.5 & 96.4 & 92.9 & 36.7 & 34.6 & 88.7 & 108 & pitch\_connector & 97.0 & 99.5 & 96.0 & 96.6 & 81.5 & 74.8 & 89.3 \\
        109 & pneumatic\_elbow & 88.9 & 98.4 & 94.9 & 93.7 & 66.3 & 61.6 & 70.7 & 110 & pot\_core & 95.7 & 99.3 & 97.1 & 92.1 & 49.1 & 50.0 & 53.9 \\
        111 & potentiometer & 99.7 & 99.9 & 99.0 & 98.9 & 29.8 & 41.8 & 94.7 & 112 & power\_bank\_module & 97.3 & 99.5 & 98.2 & 96.5 & 54.6 & 51.8 & 73.6 \\
        113 & power\_inductor & 92.3 & 98.8 & 95.4 & 92.1 & 26.3 & 30.2 & 69.8 & 114 & power\_jack & 79.1 & 96.8 & 94.1 & 90.7 & 3.9 & 9.2 & 60.5 \\
        115 & power\_strip\_socket & 95.5 & 98.7 & 93.5 & 99.0 & 71.0 & 68.0 & 85.4 & 116 & pulse\_transformer & 83.4 & 94.6 & 94.4 & 90.6 & 32.3 & 43.3 & 78.8 \\
        117 & purple\_clay\_pot & 95.3 & 98.9 & 98.7 & 98.6 & 65.7 & 64.0 & 85.9 & 118 & push\_button\_switch & 94.4 & 98.8 & 98.6 & 97.3 & 59.0 & 62.4 & 77.9 \\
        119 & push\_in\_terminal & 96.1 & 99.5 & 96.1 & 99.1 & 49.6 & 49.0 & 92.8 & 120 & recorder\_switch & 82.3 & 97.4 & 94.1 & 98.5 & 44.6 & 44.4 & 77.6 \\
        121 & rectangular\_connector\_accessories & 94.5 & 97.7 & 92.1 & 96.7 & 39.0 & 42.1 & 87.1 & 122 & red\_terminal & 92.5 & 98.7 & 94.7 & 97.6 & 59.1 & 65.6 & 83.8 \\
        123 & retaining\_ring & 92.2 & 98.2 & 93.5 & 82.6 & 43.9 & 42.6 & 57.4 & 124 & rheostat & 86.8 & 98.0 & 95.3 & 97.5 & 38.8 & 40.4 & 89.6 \\
        125 & rotary\_position\_sensor & 90.0 & 97.5 & 97.6 & 94.3 & 52.5 & 50.9 & 80.1 & 126 & round\_twist\_switch & 83.5 & 96.8 & 93.8 & 97.4 & 39.9 & 44.3 & 79.0 \\
        127 & self\_lock\_switch & 96.6 & 99.5 & 96.9 & 96.9 & 16.8 & 25.4 & 86.8 & 128 & shelf\_support\_module & 95.2 & 99.3 & 96.7 & 89.6 & 40.7 & 47.2 & 70.2 \\
        129 & side\_press\_switch & 98.7 & 99.8 & 98.3 & 98.9 & 75.5 & 71.3 & 89.4 & 130 & side\_release\_buckle & 91.5 & 98.8 & 95.1 & 97.2 & 39.3 & 42.5 & 93.2 \\
        131 & silicon\_cell\_sensor & 88.3 & 98.3 & 95.1 & 97.2 & 20.5 & 33.5 & 87.9 & 132 & sim\_card\_reader & 94.3 & 99.3 & 95.3 & 96.6 & 67.8 & 62.2 & 87.4 \\
        133 & single\_pole\_potentiometer & 86.5 & 97.8 & 93.5 & 94.9 & 16.0 & 28.0 & 65.8 & 134 & single\_switch & 90.1 & 98.7 & 94.1 & 98.9 & 67.6 & 68.5 & 73.5 \\
        135 & slide\_switch & 94.5 & 99.2 & 95.9 & 96.0 & 31.8 & 36.5 & 73.3 & 136 & slipper\_model & 97.4 & 99.6 & 97.9 & 98.7 & 67.5 & 65.2 & 92.3 \\
        137 & small\_leaf & 88.7 & 98.0 & 92.8 & 97.4 & 50.2 & 49.7 & 80.5 & 138 & smd\_receiver\_module & 86.2 & 96.3 & 90.5 & 95.0 & 57.2 & 55.0 & 76.2 \\
        139 & solderless\_adapter & 94.8 & 99.3 & 95.3 & 95.5 & 36.1 & 32.7 & 85.9 & 140 & spherical\_airstone & 92.0 & 98.7 & 95.2 & 97.7 & 49.1 & 49.5 & 77.5 \\
        141 & spring\_antenna & 95.3 & 99.1 & 95.5 & 96.9 & 59.1 & 56.6 & 90.6 & 142 & square\_terminal & 86.4 & 97.8 & 94.5 & 82.5 & 53.3 & 54.3 & 75.6 \\
        143 & steering\_T\_head & 99.8 & 100.0 & 99.8 & 99.3 & 80.4 & 74.1 & 92.8 & 144 & steering\_wheel & 88.2 & 98.1 & 94.4 & 97.9 & 73.3 & 68.6 & 73.8 \\
        145 & suction\_cup & 97.0 & 99.5 & 96.4 & 98.3 & 68.6 & 66.4 & 84.1 & 146 & telephone\_spring\_switch & 94.6 & 99.3 & 95.6 & 98.9 & 75.8 & 68.5 & 89.4 \\
        147 & tension\_snap\_release\_clip & 98.8 & 99.8 & 98.4 & 95.6 & 60.9 & 59.1 & 86.5 & 148 & thumbtack & 90.9 & 96.5 & 95.2 & 98.9 & 49.4 & 51.1 & 92.6 \\
        149 & thyristor & 100.0 & 100.0 & 100.0 & 92.9 & 29.5 & 32.4 & 82.3 & 150 & toy\_tire & 96.0 & 99.4 & 96.1 & 97.6 & 63.7 & 64.2 & 78.6 \\
        151 & traceless\_hair\_clip & 98.5 & 99.8 & 97.8 & 98.8 & 70.7 & 65.6 & 83.5 & 152 & travel\_switch & 90.6 & 98.8 & 95.3 & 84.1 & 13.3 & 20.8 & 52.9 \\
        153 & travel\_switch\_green & 99.2 & 99.9 & 98.7 & 98.0 & 53.2 & 52.3 & 93.5 & 154 & tubular\_key\_switch & 93.5 & 99.1 & 95.4 & 84.4 & 19.4 & 26.0 & 71.5 \\
        155 & vacuum\_switch & 78.4 & 96.5 & 94.7 & 97.2 & 50.9 & 52.4 & 77.7 & 156 & vehicle\_harness\_conductor & 92.7 & 98.7 & 94.3 & 97.6 & 47.2 & 48.4 & 92.8 \\
        157 & vertical\_adjustable\_resistor & 92.6 & 98.0 & 92.4 & 96.8 & 49.6 & 51.0 & 86.1 & 158 & vibration\_motor & 80.0 & 94.8 & 92.7 & 95.5 & 22.8 & 36.4 & 76.2 \\
        159 & volume\_potentiometer & 86.8 & 96.3 & 93.4 & 96.2 & 68.3 & 68.4 & 76.2 & 160 & wireless\_receiver\_module & 99.2 & 99.9 & 98.9 & 93.0 & 49.3 & 48.3 & 83.4 \\
        \bottomrule
    \end{tabular}
